On the Complexity of Verifying Regular Properties on Flat Counter Systems

Among the approximation methods for the verification of counter systems, one of them consists in model-checking their flat unfoldings. Unfortunately, the complexity characterization of model-checking problems for such operational models is not always well studied except for reachability queries or for Past LTL. In this paper, we characterize the complexity of model-checking problems on flat counter systems for the specification languages including first-order logic, linear mu-calculus, infinite automata, and related formalisms. Our results span different complexity classes (mainly from PTime to PSpace) and they apply to languages in which arithmetical constraints on counter values are systematically allowed. As far as the proof techniques are concerned, we provide a uniform approach that focuses on the main issues.

==> run.tikz <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,auto,>=stealth']

  \node[state] (q_1)                  {$\astate_1$};
%  \node (a1)[above=0.3cm of q_1]  {\fbox{{\bf \tiny  $\alpha$}}};
  \node[state]         (q_2)  [right=of q_1]  {$\astate_{2}$};
%  \node (a2)[above=0.3cm of q_2]  {\fbox{{\bf \tiny  $\geq 1$}}}; 
  \node[state]         (q_3)  [right=of q_2]  {$\astate_{j_1}$};
  \node (a3)[above=0.2cm of q_3]  {\fbox{{\bf \tiny  $\alpha_1$}}};
  \node[state]         (q_4)  [right=of q_3]  {$\astate_{j_2}$};
  \node (a4)[above=0.2cm of q_4]  {\fbox{{\bf \tiny  $\alpha_2$}}};
  \node[state]         (q_6)  [right=of q_4]  {$\astate_{j_{|\states|^{k-2}}}$};
  \node (a5)[above=0.4cm of q_6]  {\fbox{{\bf \small $\alpha_{|\states|^{k-2}}$}}};
  \node[state]         (q_n)  [right=of q_6]  {$\astate_n$};
  \node                (q_f)  [right=of q_n]  {};
  \path[->] (q_1)   edge              node  {$\aword_1$} (q_2)
            (q_2)   edge              node  {$u^{m_1}$} (q_3)
            (q_3)   edge              node  {$u^{m_2}$} (q_4)
	    	    edge [out=125,in=55,loop] node  {$u^K$} ()
            (q_4)   edge [out=125,in=55,loop] node  {$u^K$} ()
            (q_6)   edge              node  {$u^{m_{n}}$} (q_n)
	    	    edge [out=125,in=55,loop] node  {$u^K$} ()
            (q_n)   edge              node  {$\aword_2$} (q_f);
  \draw[dashed] (5.9,0) -- (6.9,0);
\end{tikzpicture}

